Scheduling in the Secretary Model

This paper studies Makespan Minimization in the secretary model. Formally, jobs, specified by their processing times, are presented in a uniformly random order. An online algorithm has to assign each job permanently and irrevocably to one of m parallel and identical machines such that the expected time it takes to process them all, the makespan, is minimized. We give two deterministic algorithms. First, a straightforward adaptation of the semi-online strategy LightLoad provides a very simple algorithm retaining its competitive ratio of 1.75. A new and sophisticated algorithm is 1.535-competitive. These competitive ratios are not only obtained in expectation but, in fact, for all but a very tiny fraction of job orders. Classically, online makespan minimization only considers the worst-case order. Here, no competitive ratio below 1.885 for deterministic algorithms and 1.581 using randomization is possible. The best randomized algorithm so far is 1.916-competitive. Our results show that classical worst-case orders are quite rare and pessimistic for many applications. They also demonstrate the power of randomization when compared to much stronger deterministic reordering models. We complement our results by providing first lower bounds. A competitive ratio obtained on nearly all possible job orders must be at least 1.257. This implies a lower bound of 1.043 for both deterministic and randomized algorithms in the general model.

==> Critical.tex <==
\begin{tikzpicture}[
placeholder/.style={pattern=crosshatch dots, pattern color=black!60},
smallstyle/.style={fill=black!80},
mediumstyle/.style={fill=gray!70},
bigstyle/.style={fill=gray!50},
hugestyle/.style={fill=lightgray!40}
]
%%%%  0   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[draw=none] (0.0,0) -- (-0.4,0);
\draw[smallstyle] (0.0,0) rectangle (0.3,1.5);


%%%%  1   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (0.3,0) rectangle (0.6,0.328120246241);
\draw[bigstyle] (0.3,0.328120246241) rectangle (0.6,1.11103655546);
\draw[smallstyle] (0.3,1.11103655546) rectangle (0.6,1.49921659028);


%%%%  2   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (0.6,0) rectangle (0.9,0.29360077356);
\draw[bigstyle] (0.6,0.29360077356) rectangle (0.9,1.0801498024);
\draw[smallstyle] (0.6,1.0801498024) rectangle (0.9,1.49035540091);


%%%%  3   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (0.9,0) rectangle (1.2,0.24537432934);
\draw[bigstyle,placeholder] (0.9,0.24537432934) rectangle (1.2,1.05104552339);
\draw[smallstyle] (0.9,1.05104552339) rectangle (1.2,1.4508288182);


%%%%  4   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (1.2,0) rectangle (1.5,0.122291033642);
\draw[bigstyle,placeholder] (1.2,0.122291033642) rectangle (1.5,0.930282725362);
\draw[smallstyle] (1.2,0.930282725362) rectangle (1.5,1.45470684522);


%%%%  5   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (1.5,0) rectangle (1.8,0.0995934755325);
\draw[bigstyle] (1.5,0.0995934755325) rectangle (1.8,0.920932256533);
\draw[smallstyle] (1.5,0.920932256533) rectangle (1.8,1.43106964472);


%%%%  6   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (1.8,0) rectangle (2.1,0.0992786523462);
\draw[bigstyle] (1.8,0.0992786523462) rectangle (2.1,0.923991981164);
\draw[smallstyle] (1.8,0.923991981164) rectangle (2.1,1.40887565692);


%%%%  7   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (2.1,0) rectangle (2.4,0.0972837876892);
\draw[bigstyle] (2.1,0.0972837876892) rectangle (2.4,0.92980188426);
\draw[smallstyle] (2.1,0.92980188426) rectangle (2.4,1.41421410087);


%%%%  8   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (2.4,0) rectangle (2.7,0.0894246039287);
\draw[bigstyle,placeholder] (2.4,0.0894246039287) rectangle (2.7,0.927466222089);
\draw[smallstyle] (2.4,0.927466222089) rectangle (2.7,1.40916141549);


%%%%  9   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (2.7,0) rectangle (3.0,0.089080993847);
\draw[bigstyle] (2.7,0.089080993847) rectangle (3.0,0.932681669051);
\draw[smallstyle] (2.7,0.932681669051) rectangle (3.0,1.41067983735);


%%%%  10   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (3.0,0) rectangle (3.3,0.0887643258615);
\draw[bigstyle,placeholder] (3.0,0.0887643258615) rectangle (3.3,0.941516272103);
\draw[smallstyle] (3.0,0.941516272103) rectangle (3.3,1.40018067175);


%%%%  11   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (3.3,0) rectangle (3.6,0.0865657914244);
\draw[bigstyle,placeholder] (3.3,0.0865657914244) rectangle (3.6,0.939794546202);
\draw[smallstyle] (3.3,0.939794546202) rectangle (3.6,1.38764406748);


%%%%  12   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (3.6,0) rectangle (3.9,0.0833225793393);
\draw[bigstyle] (3.6,0.0833225793393) rectangle (3.9,0.95584466414);
\draw[smallstyle] (3.6,0.95584466414) rectangle (3.9,1.40481234544);


%%%%  13   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (3.9,0) rectangle (4.2,0.0793138962095);
\draw[bigstyle,placeholder] (3.9,0.0793138962095) rectangle (4.2,0.95346416496);
\draw[smallstyle] (3.9,0.95346416496) rectangle (4.2,1.39650085719);


%%%%  14   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (4.2,0) rectangle (4.5,0.0724484688372);
\draw[bigstyle,placeholder] (4.2,0.0724484688372) rectangle (4.5,0.957642041874);
\draw[smallstyle] (4.2,0.957642041874) rectangle (4.5,1.39511530759);


%%%%  15   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (4.5,0) rectangle (4.8,0.07029300532);
\draw[bigstyle] (4.5,0.07029300532) rectangle (4.8,0.959570609675);
\draw[smallstyle] (4.5,0.959570609675) rectangle (4.8,1.4046414987);


%%%%  16   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (4.8,0) rectangle (5.1,0.0678367006483);
\draw[bigstyle] (4.8,0.0678367006483) rectangle (5.1,0.963896615713);
\draw[smallstyle] (4.8,0.963896615713) rectangle (5.1,1.3724588013);


%%%%  17   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (5.1,0) rectangle (5.4,0.066689467333);
\draw[bigstyle,placeholder] (5.1,0.066689467333) rectangle (5.4,0.964649982556);
\draw[smallstyle] (5.1,0.964649982556) rectangle (5.4,1.386624068);


%%%%  18   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (5.4,0) rectangle (5.7,0.0654076306032);
\draw[bigstyle,placeholder] (5.4,0.0654076306032) rectangle (5.7,0.988864184479);
\draw[smallstyle] (5.4,0.988864184479) rectangle (5.7,1.40188119802);


%%%%  19   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (5.7,0) rectangle (6.0,0.0580182887605);
\draw[bigstyle,placeholder] (5.7,0.0580182887605) rectangle (6.0,0.994446691997);
\draw[smallstyle] (5.7,0.994446691997) rectangle (6.0,1.36840882315);


%%%%  20   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (6.0,0) rectangle (6.3,0.0540405846805);
\draw[bigstyle,placeholder] (6.0,0.0540405846805) rectangle (6.3,1.00761556367);
\draw[smallstyle] (6.0,1.00761556367) rectangle (6.3,1.36809577963);


%%%%  21   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (6.3,0) rectangle (6.6,0.0504310521831);
\draw[bigstyle,placeholder] (6.3,0.0504310521831) rectangle (6.6,1.00767241875);
\draw[smallstyle] (6.3,1.00767241875) rectangle (6.6,1.3345579385);


%%%%  22   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (6.6,0) rectangle (6.9,0.0502308191398);
\draw[bigstyle,placeholder] (6.6,0.0502308191398) rectangle (6.9,1.01254199294);
\draw[smallstyle] (6.6,1.01254199294) rectangle (6.9,1.32443750229);


%%%%  23   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (6.9,0) rectangle (7.2,0.0400406246461);
\draw[bigstyle] (6.9,0.0400406246461) rectangle (7.2,1.01261369216);
\draw[smallstyle] (6.9,1.01261369216) rectangle (7.2,1.29340956161);


%%%%  24   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (7.2,0) rectangle (7.5,0.0356719776493);
\draw[bigstyle,placeholder] (7.2,0.0356719776493) rectangle (7.5,1.01640207424);
\draw[smallstyle] (7.2,1.01640207424) rectangle (7.5,1.2893919302);


%%%%  25   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (7.5,0) rectangle (7.8,0.0337437367067);
\draw[mediumstyle, placeholder] (7.5,0.0337437367067) rectangle (7.8,0.599563853353);
\draw[mediumstyle] (7.5,0.599563853353) rectangle (7.8,1.14459099694);
\draw[smallstyle] (7.5,1.14459099694) rectangle (7.8,1.29298575891);


%%%%  26   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (7.8,0) rectangle (8.1,0.031119714696);
\draw[mediumstyle] (7.8,0.031119714696) rectangle (8.1,0.661007261067);
\draw[mediumstyle, placeholder] (7.8,0.661007261067) rectangle (8.1,1.20921062917);
\draw[smallstyle] (7.8,1.20921062917) rectangle (8.1,1.29767848842);


%%%%  27   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (8.1,0) rectangle (8.4,0.0300256923413);
\draw[mediumstyle, placeholder] (8.1,0.0300256923413) rectangle (8.4,0.588339147373);
\draw[mediumstyle] (8.1,0.588339147373) rectangle (8.4,1.2685517196);
\draw[smallstyle] (8.1,1.2685517196) rectangle (8.4,1.29936586929);


%%%%  28   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (8.4,0) rectangle (8.7,0.0294381205328);
\draw[mediumstyle, placeholder] (8.4,0.0294381205328) rectangle (8.7,0.6519603192);
\draw[mediumstyle, placeholder] (8.4,0.6519603192) rectangle (8.7,1.28710588362);


%%%%  29   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (8.7,0) rectangle (9.0,0.0288727636286);
\draw[mediumstyle, placeholder] (8.7,0.0288727636286) rectangle (9.0,0.616648924305);
\draw[mediumstyle] (8.7,0.616648924305) rectangle (9.0,1.29977724048);


%%%%  30   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (9.0,0) rectangle (9.3,0.0285877811619);
\draw[mediumstyle] (9.0,0.0285877811619) rectangle (9.3,0.743100622929);
\draw[mediumstyle, placeholder] (9.0,0.743100622929) rectangle (9.3,1.30198331712);


%%%%  31   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (9.3,0) rectangle (9.6,0.0264442926506);
\draw[mediumstyle, placeholder] (9.3,0.0264442926506) rectangle (9.6,0.743714680521);
\draw[mediumstyle] (9.3,0.743714680521) rectangle (9.6,1.32038417904);


%%%%  32   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (9.6,0) rectangle (9.9,0.0224346768974);
\draw[mediumstyle] (9.6,0.0224346768974) rectangle (9.9,0.686150718639);
\draw[mediumstyle] (9.6,0.686150718639) rectangle (9.9,1.32883232234);


%%%%  33   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (9.9,0) rectangle (10.2,0.0203136575482);
\draw[mediumstyle, placeholder] (9.9,0.0203136575482) rectangle (10.2,0.77680184063);
\draw[mediumstyle, placeholder] (9.9,0.77680184063) rectangle (10.2,1.36307184283);


%%%%  34   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (10.2,0) rectangle (10.5,0.0153039440602);
\draw[mediumstyle, placeholder] (10.2,0.0153039440602) rectangle (10.5,0.733264306587);
\draw[mediumstyle, placeholder] (10.2,0.733264306587) rectangle (10.5,1.36507528578);


%%%%  35   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (10.5,0) rectangle (10.8,0.0120382897926);
\draw[mediumstyle] (10.5,0.0120382897926) rectangle (10.8,0.768136157894);
\draw[mediumstyle, placeholder] (10.5,0.768136157894) rectangle (10.8,1.47522674527);


%%%%  36   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (10.8,0) rectangle (11.1,0.00864442199583);
\draw[mediumstyle] (10.8,0.00864442199583) rectangle (11.1,0.730368008528);
\draw[mediumstyle, placeholder] (10.8,0.730368008528) rectangle (11.1,1.49505863669);


%%%%  37   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (11.1,0) rectangle (11.4,0.00524726489768);
\draw[mediumstyle] (11.1,0.00524726489768) rectangle (11.4,0.767857766184);
\draw[mediumstyle, placeholder] (11.1,0.767857766184) rectangle (11.4,1.50687380195);


%%%%  38   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[hugestyle] (11.7,0) rectangle (12.0,1.31179610324);
\draw[smallstyle] (11.4,0) rectangle (12.6,0);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt](11.4,0) -- (0,0) node [anchor=north, midway, yshift=-2.5pt] {\scriptsize principal machines};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt](12.6,0) -- (11.4,0) node [anchor=north, midway, yshift=-2.5pt] {\scriptsize reserve machines};
\end{tikzpicture} 


==> LeastLoaded.tex <==
\begin{tikzpicture}[
smallstyle/.style={fill=black!80},
mediumstyle/.style={fill=gray!70},
hugestyle/.style={fill=lightgray!40}
]


\draw[draw=none] (0.0,0) -- (-0.4,0);
\draw[smallstyle]  (0.0,0) rectangle (0.3,1.463319039);
\draw[smallstyle](0.3,0) rectangle (0.6,1.47725494546);
\draw[smallstyle](0.6,0) rectangle (0.9,1.45166686574);
\draw[smallstyle](0.9,0) rectangle (1.2,1.46984184715);
\draw[smallstyle](1.2,0) rectangle (1.5,1.47042872348);
\draw[smallstyle](1.5,0) rectangle (1.8,1.44396477212);
\draw[smallstyle](1.8,0) rectangle (2.1,1.40405393062);
\draw[smallstyle](2.1,0) rectangle (2.4,1.36580565292);
\draw[smallstyle](2.4,0) rectangle (2.7,1.35624317583);
\draw[smallstyle](2.7,0) rectangle (3.0,1.32042181436);
\draw[smallstyle](3.0,0) rectangle (3.3,1.28122451371);
\draw[smallstyle](3.3,0) rectangle (3.6,1.29551170244);
\draw[smallstyle](3.6,0) rectangle (3.9,1.25930490857);
\draw[smallstyle](3.9,0) rectangle (4.2,1.25270698828);
\draw[smallstyle](4.2,0) rectangle (4.5,1.25331105937);
\draw[smallstyle](4.5,0) rectangle (4.8,1.24240239286);
\draw[smallstyle](4.8,0) rectangle (5.1,1.21557464257);
\draw[smallstyle](5.1,0) rectangle (5.4,1.17592564058);
\draw[smallstyle](5.4,0) rectangle (5.7,1.17245499017);
\draw[smallstyle](5.7,0) rectangle (6.0,1.1745476073);
\draw[smallstyle](6.0,0) rectangle (6.3,1.19416562656);
\draw[smallstyle](6.3,0) rectangle (6.6,1.1612802245);
\draw[smallstyle](6.6,0) rectangle (6.9,1.1785354634);
\draw[smallstyle](6.9,0) rectangle (7.2,1.14732359072);
\draw[smallstyle](7.2,0) rectangle (7.5,1.12430604002);
\draw[smallstyle](7.5,0) rectangle (7.8,1.13919274206);
\draw[smallstyle](7.8,0) rectangle (8.1,1.12784085446);
\draw[smallstyle](8.1,0) rectangle (8.4,1.12303994167);
\draw[smallstyle](8.4,0) rectangle (8.7,1.1010920727);
\draw[smallstyle](8.7,0) rectangle (9.0,1.08263035799);
\draw[smallstyle](9.0,0) rectangle (9.3,1.09628647979);
\draw[smallstyle](9.3,0) rectangle (9.6,1.09769634598);
\draw[smallstyle](9.6,0) rectangle (9.9,1.10021288007);
\draw[smallstyle](9.9,0) rectangle (10.2,1.06962737214);
\draw[smallstyle](10.2,0) rectangle (10.5,1.06754131669);
\draw[smallstyle](10.5,0) rectangle (10.8,1.0652027866);
\draw[smallstyle](10.8,0) rectangle (11.1,1.05612279349);
\draw[smallstyle](11.1,0) rectangle (11.4,1.04201033623);
\draw[mediumstyle] (11.1,1.34201033623) rectangle (11.4,2.29509760776);
\draw[hugestyle] (11.7,0) rectangle (12.0,2.28372408847);
\draw[smallstyle](11.4,0) rectangle (12.6,0);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt](11.4,0) -- (0,0) node [anchor=north, midway, yshift=-2.5pt] {\scriptsize principal machines};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt](12.6,0) -- (11.4,0) node [anchor=north, midway, yshift=-2.5pt] {\scriptsize reserve machines};
\end{tikzpicture} 


==> LeastLoaded2.tex <==
\begin{tikzpicture}[
smallstyle/.style={fill=black!80},
mediumstyle/.style={fill=gray!70},
hugestyle/.style={fill=lightgray!40}
]

\draw[draw=none] (0.0,-0.5) -- (-0.4,-0.5);

\draw[smallstyle] (0.0,-0.5) rectangle (0.3,1.463319039);
\draw[smallstyle] (0.3,-0.5) rectangle (0.6,1.47725494546);
\draw[smallstyle] (0.6,-0.5) rectangle (0.9,1.45166686574);
\draw[smallstyle] (0.9,-0.5) rectangle (1.2,1.46984184715);
\draw[smallstyle] (1.2,-0.5) rectangle (1.5,1.47042872348);
\draw[smallstyle] (1.5,-0.5) rectangle (1.8,1.44396477212);
\draw[smallstyle] (1.8,-0.5) rectangle (2.1,1.40405393062);
\draw[smallstyle] (2.1,-0.5) rectangle (2.4,1.36580565292);
\draw[smallstyle] (2.4,-0.5) rectangle (2.7,1.35624317583);
\draw[smallstyle] (2.7,-0.5) rectangle (3.0,1.32042181436);
\draw[smallstyle] (3.0,-0.5) rectangle (3.3,1.28122451371);
\draw[smallstyle] (3.3,-0.5) rectangle (3.6,1.29551170244);
\draw[smallstyle] (3.6,-0.5) rectangle (3.9,1.25930490857);
\draw[smallstyle] (3.9,-0.5) rectangle (4.2,1.25270698828);
\draw[smallstyle] (4.2,-0.5) rectangle (4.5,1.25331105937);
\draw[smallstyle] (4.5,-0.5) rectangle (4.8,1.24240239286);
\draw[smallstyle] (4.8,-0.5) rectangle (5.1,1.21557464257);
\draw[smallstyle] (5.1,-0.5) rectangle (5.4,1.17592564058);
\draw[smallstyle] (5.4,-0.5) rectangle (5.7,1.17245499017);
\draw[smallstyle] (5.7,-0.5) rectangle (6.0,1.1745476073);
\draw[smallstyle] (6.0,-0.5) rectangle (6.3,1.19416562656);
\draw[smallstyle] (6.3,-0.5) rectangle (6.6,1.1612802245);
\draw[smallstyle] (6.6,-0.5) rectangle (6.9,1.1785354634);
\draw[smallstyle] (6.9,-0.5) rectangle (7.2,1.14732359072);
\draw[smallstyle] (7.2,-0.5) rectangle (7.5,1.12430604002);
\draw[smallstyle] (7.5,-0.5) rectangle (7.8,1.13919274206);
\draw[smallstyle] (7.8,-0.5) rectangle (8.1,1.12784085446);
\draw[smallstyle] (8.1,-0.5) rectangle (8.4,1.12303994167);
\draw[smallstyle] (8.4,-0.5) rectangle (8.7,1.1010920727);
\draw[smallstyle] (8.7,-0.5) rectangle (9.0,1.08263035799);
\draw[smallstyle] (9.0,-0.5) rectangle (9.3,1.09628647979);
\draw[smallstyle] (9.3,-0.5) rectangle (9.6,1.09769634598);
\draw[smallstyle] (9.6,-0.5) rectangle (9.9,1.10021288007);
\draw[smallstyle] (9.9,-0.5) rectangle (10.2,1.06962737214);
\draw[smallstyle] (10.2,-0.5) rectangle (10.5,1.06754131669);
\draw[smallstyle] (10.5,-0.5) rectangle (10.8,1.0652027866);
\draw[smallstyle] (10.8,-0.5) rectangle (11.1,1.05612279349);
\draw[smallstyle] (11.1,-0.5) rectangle (11.4,1.04201033623);
\draw[mediumstyle] (11.1,1.34201033623) rectangle (11.4,1.79509760776);
\draw[hugestyle] (11.7,-0.5) rectangle (12.0,1.78372408847);
\draw[smallstyle] (11.4,-0.5) rectangle (12.6,-0.5);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt](11.4,-0.5) -- (0,-0.5) node [anchor=north, midway, yshift=-2.5pt] {\scriptsize principal machines};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt](12.6,-0.5) -- (11.4,-0.5) node [anchor=north, midway, yshift=-2.5pt] {\scriptsize reserve machines};
\end{tikzpicture} 


==> Sampling.tex <==
\begin{tikzpicture}[
smallstyle/.style={fill=black!80},
mediumstyle/.style={fill=gray!70},
]
%%%%  0   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[draw=none] (0.0,0) -- (-0.4,0);

\draw[smallstyle] (0.0,0) rectangle (0.3,0.498221250635);


%%%%  1   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (0.3,0) rectangle (0.6,0.328120246241);


%%%%  2   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (0.6,0) rectangle (0.9,0.29360077356);


%%%%  3   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (0.9,0) rectangle (1.2,0.24537432934);


%%%%  4   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (1.2,0) rectangle (1.5,0.122291033642);


%%%%  5   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (1.5,0) rectangle (1.8,0.0995934755325);


%%%%  6   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (1.8,0) rectangle (2.1,0.0992786523462);

%%%%  7   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (2.1,0) rectangle (2.4,0.0972837876892);


%%%%  8   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (2.4,0) rectangle (2.7,0.0894246039287);


%%%%  9   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (2.7,0) rectangle (3.0,0.089080993847);


%%%%  10   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (3.0,0) rectangle (3.3,0.0887643258615);


%%%%  11   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (3.3,0) rectangle (3.6,0.0865657914244);


%%%%  12   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (3.6,0) rectangle (3.9,0.0833225793393);


%%%%  13   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (3.9,0) rectangle (4.2,0.0793138962095);


%%%%  14   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (4.2,0) rectangle (4.5,0.0724484688372);


%%%%  15   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (4.5,0) rectangle (4.8,0.07029300532);

%%%%  16   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (4.8,0) rectangle (5.1,0.0678367006483);


%%%%  17   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (5.1,0) rectangle (5.4,0.066689467333);


%%%%  18   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (5.4,0) rectangle (5.7,0.0654076306032);


%%%%  19   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (5.7,0) rectangle (6.0,0.0580182887605);


%%%%  20   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (6.0,0) rectangle (6.3,0.0540405846805);


%%%%  21   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (6.3,0) rectangle (6.6,0.0504310521831);


%%%%  22   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (6.6,0) rectangle (6.9,0.0502308191398);


%%%%  23   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (6.9,0) rectangle (7.2,0.0400406246461);


%%%%  24   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (7.2,0) rectangle (7.5,0.0356719776493);


%%%%  25   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (7.5,0) rectangle (7.8,0.0337437367067);


%%%%  26   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (7.8,0) rectangle (8.1,0.031119714696);


%%%%  27   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (8.1,0) rectangle (8.4,0.0300256923413);


%%%%  28   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (8.4,0) rectangle (8.7,0.0294381205328);


%%%%  29   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (8.7,0) rectangle (9.0,0.0288727636286);


%%%%  30   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (9.0,0) rectangle (9.3,0.0285877811619);


%%%%  31   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (9.3,0) rectangle (9.6,0.0264442926506);


%%%%  32   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (9.6,0) rectangle (9.9,0.0224346768974);


%%%%  33   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (9.9,0) rectangle (10.2,0.0203136575482);


%%%%  34   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (10.2,0) rectangle (10.5,0.0153039440602);


%%%%  35   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (10.5,0) rectangle (10.8,0.0120382897926);


%%%%  36   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (10.8,0) rectangle (11.1,0.00864442199583);


%%%%  37   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (11.1,0) rectangle (11.4,0.00524726489768);
\draw[mediumstyle] (11.1,0.5) rectangle (11.4,0.828120246241);


%%%%  38   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[smallstyle] (11.4,0) rectangle (12.6,0);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt](11.4,0) -- (0,0) node [anchor=north, midway, yshift=-2.5pt] {\scriptsize principal machines};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt](12.6,0) -- (11.4,0) node [anchor=north, midway, yshift=-2.5pt] {\scriptsize reserve machines};

\end{tikzpicture} 

